An Infeasibility Result for the Multiterminal Source-Coding Problem

We prove a new outer bound on the rate-distortion region for the multiterminal source-coding problem. This bound subsumes the best outer bound in the literature and improves upon it strictly in some cases. The improved bound enables us to obtain a new, conclusive result for the binary erasure version of the "CEO problem." The bound recovers many of the converse results that have been established for special cases of the problem, including the recent one for the Gaussian version of the CEO problem.

==> basic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{basic.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2603,1191)(1637,-2015)
\put(2218,-1094){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Encoder 1}%
}}}
\put(3483,-1464){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Decoder}%
}}}
\put(4240,-1318){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\hat{Y}_1$}%
}}}
\put(4240,-1627){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\hat{Y}_2$}%
}}}
\put(1637,-1834){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_2$}%
}}}
\put(1638,-1080){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_1$}%
}}}
\put(2216,-1844){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Encoder $2$}%
}}}
\put(2760,-956){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$R_1$}%
}}}
\put(2754,-1966){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$R_2$}%
}}}
\end{picture}


==> infinitesensors.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{infinitesensors.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9604,7204)(299,-9364)
%  text 
\put(5251,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}{\color[rgb]{0,0,0}$L = 1$}%
}}}
%  text 
\put(3376,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}{\color[rgb]{0,0,0}$L = 2$}%
}}}
%  text 
\put(2401,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}{\color[rgb]{0,0,0}$L = 3$}%
}}}
%  text 
\put(1801,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}{\color[rgb]{0,0,0}$L \rightarrow \infty$}%
}}}
%  text 
\put(5251,-9136){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{rm}{\color[rgb]{0,0,0}Tolerable Fraction of Erasures ($D$)}%
}}}
%  text 
\put(976,-5686){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{rm}{\color[rgb]{0,0,0}Sum Rate (bits per sample)}%
}}}}
\end{picture}


==> mtsc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mtsc.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2611,1871)(1621,-2231)
\put(2176,-1711){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(4221,-935){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Z_1$}%
}}}
\put(4232,-1238){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Z_2$}%
}}}
\put(4229,-1552){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(4232,-1834){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Z_N$}%
}}}
\put(1624,-860){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_1$}%
}}}
\put(1624,-1311){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_2$}%
}}}
\put(1624,-2060){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_L$}%
}}}
\put(1621,-1690){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(1636,-492){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_0$}%
}}}
\put(2216,-2069){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Encoder $L$}%
}}}
\put(2212,-1322){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Encoder 2}%
}}}
\put(2218,-869){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Encoder 1}%
}}}
\put(3483,-1464){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Decoder}%
}}}
\put(2776,-736){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$R_1$}%
}}}
\put(2749,-1182){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$R_2$}%
}}}
\put(2793,-2182){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$R_L$}%
}}}
\put(3488,-1027){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_{L+1}$}%
}}}
\end{picture}


==> rules.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rules.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2608,1900)(1621,-2260)
\put(2176,-1711){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(4229,-1552){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(1624,-860){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_1^n$}%
}}}
\put(1624,-1311){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_2^n$}%
}}}
\put(1624,-2060){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_L^n$}%
}}}
\put(1621,-1690){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\vdots$}%
}}}
\put(1636,-492){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_0^n$}%
}}}
\put(2216,-2069){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Encoder $L$}%
}}}
\put(2212,-1322){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Encoder 2}%
}}}
\put(2218,-869){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Encoder 1}%
}}}
\put(3483,-1464){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Decoder}%
}}}
\put(4220,-1235){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Z_2^n = \phi_2^{(n)}\left(Y_{L+1}^n,\left(f_\ell^{(n)}(Y_\ell^n)\right)_{\ell = 1}^L\right)$}%
}}}
\put(2716,-746){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$f_1^{(n)}(Y_1^n)$}%
}}}
\put(2701,-2211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$f_L^{(n)}(Y_L^n)$}%
}}}
\put(4211,-786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Z_1^n = \phi_1^{(n)}\left(Y_{L+1}^n,\left(f_\ell^{(n)}(Y_\ell^n)\right)_{\ell = 1}^L\right)$}%
}}}
\put(3491,-1016){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Y_{L+1}^n$}%
}}}
\put(4216,-1834){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$Z_K^n = \phi_K^{(n)}\left(Y_{L+1}^n,\left(f_\ell^{(n)}(Y_\ell^n)\right)_{\ell = 1}^L\right)$}%
}}}
\end{picture}

